The relational model is injective for Multiplicative Exponential Linear Logic

We prove a completeness result for Multiplicative Exponential Linear Logic (MELL): we show that the relational model is injective for MELL proof-nets, i.e. the equality between MELL proof-nets in the relational model is exactly axiomatized by cut-elimination.

==> N.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3304,2821)(1089,-4770)
%  METADATA <id>71</id> 
\put(3732,-4316){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>141</id> 
\put(2084,-4307){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>680</id> 
\put(3747,-2631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>691</id> 
\put(3742,-3601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>705</id> 
\put(2550,-2625){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>719</id> 
\put(1350,-2645){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>722</id> 
\put(2049,-3611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\circ$}%
}}}}
%  METADATA <id>732</id> 
\put(1854,-4622){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>734</id> 
\put(3616,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod \cod \one$}%
}}}}
\end{picture}%


==> O1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{O1.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3304,2806)(1089,-4755)
%  METADATA <id>71</id> 
\put(3732,-4294){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>680</id> 
\put(3747,-2631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>691</id> 
\put(3742,-3601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>705</id> 
\put(2515,-2475){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>719</id> 
\put(1353,-2475){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>754</id> 
\put(1412,-2881){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{d}}%
}}}}
%  METADATA <id>743</id> 
\put(1410,-3333){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{a}}%
}}}}
%  METADATA <id>768</id> 
\put(2021,-3750){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{c}}%
}}}}
%  METADATA <id>781</id> 
\put(2568,-2871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{d}}%
}}}}
%  METADATA <id>787</id> 
\put(2556,-3356){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{a}}%
}}}}
%  METADATA <id>793</id> 
\put(2037,-4236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{a}}%
}}}}
%  METADATA <id>806</id> 
\put(1838,-4546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>809</id> 
\put(1227,-3564){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>810</id> 
\put(2675,-3602){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>811</id> 
\put(3616,-4681){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod \cod \one$}%
}}}}
\end{picture}%


==> O2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{O2.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3304,3129)(1089,-5078)
%  METADATA <id>71</id> 
\put(3732,-4294){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>680</id> 
\put(3747,-2631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>691</id> 
\put(3742,-3601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>705</id> 
\put(2515,-2475){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>719</id> 
\put(1353,-2475){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>754</id> 
\put(1412,-2881){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{d}}%
}}}}
%  METADATA <id>743</id> 
\put(1410,-3333){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{a}}%
}}}}
%  METADATA <id>768</id> 
\put(2080,-4703){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{c}}%
}}}}
%  METADATA <id>781</id> 
\put(2568,-2871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{d}}%
}}}}
%  METADATA <id>787</id> 
\put(2556,-3356){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{a}}%
}}}}
%  METADATA <id>793</id> 
\put(1426,-4253){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{a}}%
}}}}
%  METADATA <id>813</id> 
\put(2548,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textsf{a}}%
}}}}
%  METADATA <id>806</id> 
\put(2004,-5004){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>821</id> 
\put(1531,-3636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>823</id> 
\put(2691,-3646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>824</id> 
\put(3616,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod \cod \one$}%
}}}}
\end{picture}%


==> R_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{R_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5444,2822)(1199,-4951)
%  METADATA <id>71</id> 
\put(4402,-3696){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>141</id> 
\put(3159,-4862){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>344</id> 
\put(6147,-2631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>666</id> 
\put(1347,-2631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>673</id> 
\put(2547,-2646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>680</id> 
\put(3747,-2631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>687</id> 
\put(4947,-2616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>691</id> 
\put(3232,-3666){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>699</id> 
\put(3601,-4751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>700</id> 
\put(3501,-3641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_1$}%
}}}}
%  METADATA <id>701</id> 
\put(4741,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_2$}%
}}}}
\end{picture}%


==> R_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{R_2.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4089,2822)(2554,-4951)
%  METADATA <id>71</id> 
\put(4402,-3696){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>141</id> 
\put(3159,-4862){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>344</id> 
\put(6147,-2631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>666</id> 
\put(2844,-2655){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>673</id> 
\put(5502,-2616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>680</id> 
\put(3747,-2663){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>687</id> 
\put(4947,-2616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>691</id> 
\put(3232,-3666){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>699</id> 
\put(3601,-4751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>700</id> 
\put(3501,-3641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_1$}%
}}}}
%  METADATA <id>701</id> 
\put(3981,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_2$}%
}}}}
\end{picture}%


==> R_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{R_3.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3864,2629)(2614,-4951)
%  METADATA <id>71</id> 
\put(4402,-3696){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>141</id> 
\put(3159,-4862){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>344</id> 
\put(6147,-2631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>666</id> 
\put(2844,-2655){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>673</id> 
\put(5502,-2616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>680</id> 
\put(3747,-2663){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>687</id> 
\put(4947,-2616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>691</id> 
\put(3232,-3666){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>699</id> 
\put(3601,-4751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>700</id> 
\put(3501,-3641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_1$}%
}}}}
%  METADATA <id>701</id> 
\put(3969,-3646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_2$}%
}}}}
\end{picture}%


==> S.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{S.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2014,2718)(1119,-8487)
%  METADATA <id>520</id> 
\put(2611,-6831){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>333</id> 
\put(2577,-6266){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>215</id> 
\put(1389,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>879</id> 
\put(2602,-7401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>933</id> 
\put(1395,-6208){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>937</id> 
\put(1966,-6230){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>941</id> 
\put(1959,-7426){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>945</id> 
\put(1584,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>954</id> 
\put(1939,-6771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\circ$}%
}}}}
%  METADATA <id>906</id> 
\put(1696,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
%  METADATA <id>907</id> 
\put(1852,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>962</id> 
\put(1464,-8413){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \contr \bot$}%
}}}}
%  METADATA <id>963</id> 
\put(2911,-7531){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o$}%
}}}}
\end{picture}%


==> T.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{T.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(630,1295)(1119,-1240)
%  METADATA <id>5</id> 
\put(1366,-168){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>12</id> 
\put(1134,-1165){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>15</id> 
\put(1734,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
%  METADATA <id>7</id> 
\put(1354,-844){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>10</id> 
\put(1649,-904){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}}
\end{picture}%


==> T_e_bis_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{T_e_bis_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4286,2539)(1209,-8413)
%  METADATA <id>1001</id> 
\put(5123,-6816){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>1008</id> 
\put(5089,-6251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>1012</id> 
\put(3901,-6751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>1016</id> 
\put(4478,-6215){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>1023</id> 
\put(3907,-6193){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>879</id> 
\put(4395,-7454){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>964</id> 
\put(4689,-7584){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o$}%
}}}}
%  METADATA <id>945</id> 
\put(3166,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>907</id> 
\put(3434,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>962</id> 
\put(3046,-8338){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \contr \bot$}%
}}}}
%  METADATA <id>941</id> 
\put(3167,-7449){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>906</id> 
\put(2904,-7434){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
%  METADATA <id>520</id> 
\put(2611,-6831){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>215</id> 
\put(1389,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>933</id> 
\put(1395,-6208){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>333</id> 
\put(2577,-6266){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>1065</id> 
\put(4192,-7149){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>1067</id> 
\put(4224,-7039){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
%  METADATA <id>1064</id> 
\put(3142,-6381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
%  METADATA <id>1066</id> 
\put(3106,-6505){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>937</id> 
\put(1966,-6230){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
\end{picture}%


==> T_f_0_csl.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{T_f_0_csl.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(19900,3974)(691,-8616)
%  METADATA <id>532</id> 
\put(1235,-5771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>527</id> 
\put(780,-5295){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>568</id> 
\put(1770,-5300){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>520</id> 
\put(3003,-5947){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>575</id> 
\put(2150,-5315){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>579</id> 
\put(3000,-5335){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>51</id> 
\put(6183,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>4</id> 
\put(3566,-5760){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>107</id> 
\put(6570,-5275){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>585</id> 
\put(3350,-5355){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>589</id> 
\put(4270,-5345){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>595</id> 
\put(5421,-5365){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>125</id> 
\put(7494,-5549){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>609</id> 
\put(8837,-5526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>387</id> 
\put(12990,-5515){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>624</id> 
\put(14280,-5445){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>630</id> 
\put(17351,-5496){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>372</id> 
\put(16182,-5478){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>374</id> 
\put(16819,-6074){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>663</id> 
\put(18871,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>670</id> 
\put(17702,-5518){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>666</id> 
\put(18339,-6114){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>681</id> 
\put(15811,-5466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>688</id> 
\put(14642,-5448){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>684</id> 
\put(15279,-6044){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>695</id> 
\put(20361,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>702</id> 
\put(19192,-5518){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>698</id> 
\put(19829,-6114){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>240</id> 
\put(8421,-4875){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>617</id> 
\put(9641,-4875){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>242</id> 
\put(9271,-5535){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>729</id> 
\put(9641,-5455){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>732</id> 
\put(10861,-5455){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>726</id> 
\put(10491,-6115){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>741</id> 
\put(10391,-4865){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>744</id> 
\put(11611,-4865){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>738</id> 
\put(11241,-5525){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>765</id> 
\put(11611,-5825){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>768</id> 
\put(12831,-5825){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>762</id> 
\put(12461,-6485){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>289</id> 
\put(6120,-6589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>265</id> 
\put(6117,-6181){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>283</id> 
\put(5394,-6599){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>47</id> 
\put(5711,-7056){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\parr$}%
}}}}
%  METADATA <id>218</id> 
\put(9736,-8111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>801</id> 
\put(7130,-5939){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>816</id> 
\put(7127,-5531){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>822</id> 
\put(6404,-5949){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>807</id> 
\put(6721,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\parr$}%
}}}}
%  METADATA <id>837</id> 
\put(6957,-6671){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>843</id> 
\put(6958,-7084){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>849</id> 
\put(7674,-7104){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>333</id> 
\put(7997,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>339</id> 
\put(7998,-6924){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>345</id> 
\put(8524,-6944){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>317</id> 
\put(8295,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\parr$}%
}}}}
%  METADATA <id>214</id> 
\put(2980,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>80</id> 
\put(1650,-7100){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>457</id> 
\put(2670,-8441){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>563</id> 
\put(2388,-7501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>864</id> 
\put(2328,-7336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>103</id> 
\put(2619,-7095){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>215</id> 
\put(4559,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>456</id> 
\put(4299,-8449){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr (\cod \bot \ltens \cod \bot)$}%
}}}}
%  METADATA <id>209</id> 
\put(14964,-8520){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \cod \one$}%
}}}}
%  METADATA <id>213</id> 
\put(11141,-8541){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \cod \bottom$}%
}}}}
%  METADATA <id>216</id> 
\put(7036,-8134){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>220</id> 
\put(13606,-8211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>221</id> 
\put(14956,-8217){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>228</id> 
\put(13457,-8526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bottom$}%
}}}}
%  METADATA <id>219</id> 
\put(11376,-8251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>444</id> 
\put(9551,-8411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$?1$}%
}}}}
%  METADATA <id>524</id> 
\put(2370,-6526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tens$}%
}}}}
%  METADATA <id>200</id> 
\put(4701,-6515){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tens$}%
}}}}
%  METADATA <id>598</id> 
\put(1071,-5111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{223}$}%
}}}}
%  METADATA <id>599</id> 
\put(2501,-5141){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>600</id> 
\put(5731,-5201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{224}$}%
}}}}
%  METADATA <id>603</id> 
\put(1141,-5361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>604</id> 
\put(2451,-5421){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>605</id> 
\put(3671,-5401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>606</id> 
\put(5861,-5381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>673</id> 
\put(13221,-5821){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sum_{j=3}^{222} 10^j$}%
}}}}
%  METADATA <id>674</id> 
\put(13581,-6101){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>709</id> 
\put(14971,-5411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{13}$}%
}}}}
%  METADATA <id>710</id> 
\put(16521,-5431){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{22}$}%
}}}}
%  METADATA <id>711</id> 
\put(16661,-5641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>712</id> 
\put(15121,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>713</id> 
\put(18031,-5481){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{123}$}%
}}}}
%  METADATA <id>714</id> 
\put(19601,-5491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{222}$}%
}}}}
%  METADATA <id>715</id> 
\put(19731,-5691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>716</id> 
\put(18171,-5681){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>717</id> 
\put(15721,-6591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>718</id> 
\put(18291,-6621){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$100$}%
}}}}
%  METADATA <id>719</id> 
\put(15701,-6901){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>720</id> 
\put(18221,-6891){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>775</id> 
\put(9941,-6581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>776</id> 
\put(10021,-6871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>777</id> 
\put(11591,-6671){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$100$}%
}}}}
%  METADATA <id>778</id> 
\put(11621,-6901){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>779</id> 
\put(8851,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^3$}%
}}}}
%  METADATA <id>780</id> 
\put(8901,-5091){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>781</id> 
\put(9971,-5501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{12}$}%
}}}}
%  METADATA <id>782</id> 
\put(10901,-5071){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>783</id> 
\put(10081,-5651){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>784</id> 
\put(10721,-4871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{23}$}%
}}}}
%  METADATA <id>785</id> 
\put(11981,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{122}$}%
}}}}
%  METADATA <id>786</id> 
\put(12121,-6041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>855</id> 
\put(6211,-7311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{223}$}%
}}}}
%  METADATA <id>856</id> 
\put(7711,-7631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{224}$}%
}}}}
%  METADATA <id>857</id> 
\put(6331,-7521){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>858</id> 
\put(7751,-7811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>860</id> 
\put(8202,-6123){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\ldots}%
}}}}
%  METADATA <id>862</id> 
\put(7756,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sum_{j=3}^{12} 10^j$}%
}}}}
%  METADATA <id>863</id> 
\put(7731,-5868){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+ \sum_{j=23}^{122} 10^j$}%
}}}}
%  METADATA <id>867</id> 
\put(6551,-8391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr (\contr \one \lpar \contr \one)$}%
}}}}
%  METADATA <id>868</id> 
\put(3661,-5201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$100$}%
}}}}
%  METADATA <id>824</id> 
\put(7265,-7571){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\parr$}%
}}}}
\end{picture}%


==> T_f_1_bis.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{T_f_1_bis.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(24756,3775)(2202,-7994)
%  METADATA <id>4</id> 
\put(4438,-6011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>71</id> 
\put(7055,-5937){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>78</id> 
\put(10321,-6516){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tens$}%
}}}}
%  METADATA <id>102</id> 
\put(11468,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>116</id> 
\put(15454,-5435){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>120</id> 
\put(14572,-5358){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>145</id> 
\put(25588,-5463){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>195</id> 
\put(26675,-6021){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>199</id> 
\put(24668,-5976){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>201</id> 
\put(18351,-5791){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$100$}%
}}}}
%  METADATA <id>202</id> 
\put(18351,-6016){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>344</id> 
\put(5892,-4656){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>350</id> 
\put(5169,-5074){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>356</id> 
\put(5895,-5064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>372</id> 
\put(9672,-4596){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>378</id> 
\put(9673,-5009){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>384</id> 
\put(10389,-5029){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>363</id> 
\put(9980,-5496){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\parr$}%
}}}}
%  METADATA <id>312</id> 
\put(13583,-5321){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>396</id> 
\put(8963,-5351){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>401</id> 
\put(4418,-5381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>41</id> 
\put(2291,-5253){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>45</id> 
\put(3391,-5218){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>420</id> 
\put(21243,-5431){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>427</id> 
\put(20869,-5404){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>431</id> 
\put(20469,-5414){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>436</id> 
\put(21323,-6022){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>442</id> 
\put(22896,-5411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>449</id> 
\put(22522,-5384){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>453</id> 
\put(22122,-5394){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>458</id> 
\put(22976,-6002){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>580</id> 
\put(18943,-6079){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>584</id> 
\put(19812,-5469){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>590</id> 
\put(18932,-5439){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>603</id> 
\put(17104,-6147){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>610</id> 
\put(17940,-5526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>647</id> 
\put(3241,-7889){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>653</id> 
\put(3756,-7684){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}}
%  METADATA <id>296</id> 
\put(3461,-7624){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>648</id> 
\put(6781,-7899){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr (\cod \bot \ltens \cod \bot)$}%
}}}}
%  METADATA <id>654</id> 
\put(7321,-7664){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}}
%  METADATA <id>76</id> 
\put(7034,-7661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>129</id> 
\put(15324,-7557){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>649</id> 
\put(15061,-7831){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \one$}%
}}}}
%  METADATA <id>656</id> 
\put(15661,-7556){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_4$}%
}}}}
%  METADATA <id>650</id> 
\put(17301,-7831){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \cod \bot$}%
}}}}
%  METADATA <id>657</id> 
\put(17856,-7606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_5$}%
}}}}
%  METADATA <id>315</id> 
\put(17526,-7583){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>134</id> 
\put(20711,-7557){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>651</id> 
\put(20451,-7879){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>658</id> 
\put(21074,-7587){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_6$}%
}}}}
%  METADATA <id>141</id> 
\put(22200,-7567){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>652</id> 
\put(22061,-7835){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \cod \one$}%
}}}}
%  METADATA <id>659</id> 
\put(22534,-7583){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_7$}%
}}}}
%  METADATA <id>110</id> 
\put(8679,-7623){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>295</id> 
\put(5573,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tens$}%
}}}}
%  METADATA <id>298</id> 
\put(2761,-6051){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>299</id> 
\put(6969,-5227){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>300</id> 
\put(6969,-5452){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>301</id> 
\put(7315,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_2$}%
}}}}
%  METADATA <id>302</id> 
\put(6698,-4977){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>303</id> 
\put(7398,-5007){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>304</id> 
\put(12658,-4911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>305</id> 
\put(11937,-5930){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>307</id> 
\put(8968,-5998){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>308</id> 
\put(11785,-5235){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$100$}%
}}}}
%  METADATA <id>309</id> 
\put(11785,-5460){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>310</id> 
\put(11590,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_4$}%
}}}}
%  METADATA <id>311</id> 
\put(13594,-5961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>313</id> 
\put(14912,-5547){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>314</id> 
\put(14912,-5772){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>316</id> 
\put(15465,-6075){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>321</id> 
\put(26588,-5415){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>322</id> 
\put(16436,-5442){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>325</id> 
\put(25009,-5320){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$100$}%
}}}}
%  METADATA <id>326</id> 
\put(25049,-5545){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>327</id> 
\put(23588,-5406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>328</id> 
\put(24588,-5358){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>335</id> 
\put(5486,-5531){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\parr$}%
}}}}
%  METADATA <id>404</id> 
\put(2801,-5771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$11$}%
}}}}
%  METADATA <id>323</id> 
\put(21731,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
%  METADATA <id>324</id> 
\put(21731,-5951){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ldots$}%
}}}}
%  METADATA <id>634</id> 
\put(19336,-5462){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>625</id> 
\put(17087,-5503){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>617</id> 
\put(17488,-5488){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>655</id> 
\put(8981,-7656){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_3$}%
}}}}
%  METADATA <id>646</id> 
\put(8561,-7921){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr (\contr \one \lpar \contr \one)$}%
}}}}
\end{picture}%


==> U.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{U.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1774,2597)(1209,-8486)
%  METADATA <id>520</id> 
\put(2611,-6831){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>333</id> 
\put(2577,-6266){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>215</id> 
\put(1389,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>879</id> 
\put(2602,-7401){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>933</id> 
\put(1395,-6208){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>937</id> 
\put(1966,-6230){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>941</id> 
\put(1959,-7416){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>945</id> 
\put(1584,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>906</id> 
\put(1696,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
%  METADATA <id>907</id> 
\put(1852,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>962</id> 
\put(1464,-8413){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \contr \bot$}%
}}}}
%  METADATA <id>964</id> 
\put(2896,-7531){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o$}%
}}}}
\end{picture}%


==> atomic.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{atomic.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10487,2403)(338,-3074)
%  METADATA <id>138</id> 
\put(547,-1325){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textit{ax}}%
}}}}
%  METADATA <id>154</id> 
\put(1449,-1347){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textit{ax}}%
}}}}
%  METADATA <id>173</id> 
\put(4081,-1380){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>29</id> 
\put(4103,-1852){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>251</id> 
\put(9651,-1200){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textit{ax}}%
}}}}
%  METADATA <id>256</id> 
\put(10499,-1499){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>258</id> 
\put(10521,-1971){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>287</id> 
\put(3136,-2729){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>290</id> 
\put(5321,-2762){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>293</id> 
\put(7453,-2696){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>223</id> 
\put(7002,-1092){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textit{ax}}%
}}}}
%  METADATA <id>228</id> 
\put(7851,-1081){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textit{ax}}%
}}}}
%  METADATA <id>233</id> 
\put(6991,-1597){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tens$}%
}}}}
%  METADATA <id>199</id> 
\put(5088,-1075){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textit{ax}}%
}}}}
%  METADATA <id>204</id> 
\put(5936,-1065){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textit{ax}}%
}}}}
%  METADATA <id>209</id> 
\put(5077,-1581){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tens$}%
}}}}
%  METADATA <id>164</id> 
\put(2369,-1054){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textit{ax}}%
}}}}
%  METADATA <id>169</id> 
\put(3218,-1043){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textit{ax}}%
}}}}
%  METADATA <id>178</id> 
\put(2358,-1560){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tens$}%
}}}}
%  METADATA <id>353</id> 
\put(7791,-1598){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\parr$}%
}}}}
%  METADATA <id>357</id> 
\put(3165,-1550){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\parr$}%
}}}}
%  METADATA <id>360</id> 
\put(5880,-1584){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\parr$}%
}}}}
%  METADATA <id>365</id> 
\put(7411,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_3$}%
}}}}
%  METADATA <id>366</id> 
\put(5291,-3001){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}}
%  METADATA <id>367</id> 
\put(3091,-2951){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}}
\end{picture}%


==> new_example.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{new_example.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15794,4316)(2599,-8615)
%  METADATA <id>51</id> 
\put(5452,-5937){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>214</id> 
\put(3991,-8251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>80</id> 
\put(3345,-7275){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>265</id> 
\put(4261,-4661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>283</id> 
\put(3538,-5079){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>289</id> 
\put(4264,-5069){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>326</id> 
\put(11340,-5505){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>333</id> 
\put(12097,-4621){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>339</id> 
\put(12098,-5034){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>345</id> 
\put(12814,-5054){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>237</id> 
\put(11356,-5991){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>229</id> 
\put(12693,-6501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tens$}%
}}}}
%  METADATA <id>383</id> 
\put(14045,-4942){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>4</id> 
\put(2835,-6011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>420</id> 
\put(14060,-5928){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>404</id> 
\put(17003,-5480){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\circ$}%
}}}}
%  METADATA <id>372</id> 
\put(17912,-4858){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>374</id> 
\put(17999,-5464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>107</id> 
\put(5440,-4976){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>245</id> 
\put(8853,-5507){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\circ$}%
}}}}
%  METADATA <id>200</id> 
\put(3970,-6766){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tens$}%
}}}}
%  METADATA <id>209</id> 
\put(14964,-8520){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \cod \one$}%
}}}}
%  METADATA <id>213</id> 
\put(11141,-8541){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \cod \bottom$}%
}}}}
%  METADATA <id>215</id> 
\put(5521,-8233){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>216</id> 
\put(7036,-8134){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>220</id> 
\put(13606,-8211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>221</id> 
\put(14956,-8217){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>228</id> 
\put(13457,-8526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bottom$}%
}}}}
%  METADATA <id>218</id> 
\put(9736,-8126){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>219</id> 
\put(11376,-8251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>47</id> 
\put(3855,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\parr$}%
}}}}
%  METADATA <id>317</id> 
\put(12405,-5521){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\parr$}%
}}}}
%  METADATA <id>254</id> 
\put(2790,-5520){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>443</id> 
\put(6861,-8391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$?1 \lpar ?1$}%
}}}}
%  METADATA <id>444</id> 
\put(9551,-8411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$?1$}%
}}}}
%  METADATA <id>456</id> 
\put(5261,-8521){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr (\cod \bot \ltens \cod \bot)$}%
}}}}
%  METADATA <id>457</id> 
\put(3681,-8531){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr \bot$}%
}}}}
%  METADATA <id>399</id> 
\put(14910,-5520){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>387</id> 
\put(16426,-4949){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>398</id> 
\put(17423,-4962){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>246</id> 
\put(10273,-4941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>239</id> 
\put(10360,-5547){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>125</id> 
\put(7738,-4944){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>122</id> 
\put(8276,-4976){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>103</id> 
\put(6070,-5455){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>240</id> 
\put(6749,-4907){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>241</id> 
\put(9273,-4989){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>242</id> 
\put(6760,-5547){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>244</id> 
\put(7696,-5522){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\circ$}%
}}}}
%  METADATA <id>386</id> 
\put(15888,-4917){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>397</id> 
\put(14899,-4880){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>400</id> 
\put(15846,-5495){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\circ$}%
}}}}
%  METADATA <id>466</id> 
\put(4291,-8281){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}}
%  METADATA <id>467</id> 
\put(5791,-8291){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}}
%  METADATA <id>468</id> 
\put(7301,-8201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_3$}%
}}}}
%  METADATA <id>469</id> 
\put(9991,-8211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_4$}%
}}}}
%  METADATA <id>470</id> 
\put(11631,-8341){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_5$}%
}}}}
%  METADATA <id>471</id> 
\put(13851,-8271){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_6$}%
}}}}
%  METADATA <id>472</id> 
\put(15201,-8301){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_7$}%
}}}}
%  METADATA <id>473</id> 
\put(3071,-6091){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_1$}%
}}}}
%  METADATA <id>474</id> 
\put(5691,-6011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_2$}%
}}}}
%  METADATA <id>475</id> 
\put(11601,-6081){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_3$}%
}}}}
%  METADATA <id>476</id> 
\put(14301,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_4$}%
}}}}
%  METADATA <id>477</id> 
\put(6991,-5601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o$}%
}}}}
%  METADATA <id>478</id> 
\put(9981,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o'$}%
}}}}
%  METADATA <id>479</id> 
\put(15121,-5591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o$}%
}}}}
%  METADATA <id>480</id> 
\put(17671,-5571){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o'$}%
}}}}
%  METADATA <id>481</id> 
\put(3046,-7216){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
%  METADATA <id>482</id> 
\put(5731,-5476){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_2$}%
}}}}
%  METADATA <id>483</id> 
\put(3091,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}}
%  METADATA <id>484</id> 
\put(4141,-5626){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}}
%  METADATA <id>485</id> 
\put(3241,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_3$}%
}}}}
%  METADATA <id>486</id> 
\put(4561,-5101){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_4$}%
}}}}
%  METADATA <id>487</id> 
\put(3946,-4666){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_5$}%
}}}}
\end{picture}%


==> simple_net_bis.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{simple_net_bis.ps}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3983,2595)(6181,-5672)
%  METADATA <id>8</id> 
\put(9922,-4167){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>9</id> 
\put(9835,-3561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>19</id> 
\put(8529,-4160){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>20</id> 
\put(8442,-3554){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\one$}%
}}}}
%  METADATA <id>29</id> 
\put(9064,-4605){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cod$}%
}}}}
%  METADATA <id>30</id> 
\put(9053,-3965){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>34</id> 
\put(9631,-5240){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\contr$}%
}}}}
%  METADATA <id>40</id> 
\put(7022,-4149){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tens$}%
}}}}
%  METADATA <id>44</id> 
\put(6270,-3484){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>48</id> 
\put(7370,-3449){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bottom$}%
}}}}
%  METADATA <id>57</id> 
\put(8259,-4125){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o$}%
}}}}
%  METADATA <id>58</id> 
\put(9609,-4183){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_2$}%
}}}}
%  METADATA <id>59</id> 
\put(9187,-4859){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o_1$}%
}}}}
%  METADATA <id>60</id> 
\put(7173,-4484){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>61</id> 
\put(9694,-5597){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p'$}%
}}}}
\end{picture}%

